Chase-like Decoding: Test-Pattern Design and Performance Analysis

Chase-like decoding algorithms are a popular choice for soft-input decoding of algebraic codes. We evaluate different test-pattern sets for Chase-like decoding. Structured sets, such as Chase-II patterns or patterns chosen by logistic weight, are analyzed using order statistics, while arbitrary sets are evaluated by calculating covered-space probabilities and by performing Monte Carlo simulation. We further propose an algorithm that designs test-pattern sets to cover likely error patterns, achieving comparable performance with half the number of test patterns compared with conventional sets for high-rate BCH codes.

==> fig/BCH_256_bler.tex <==
\begin{tikzpicture}[spy using outlines={circle}]
\begin{writereplace}
\begin{axis}[%
        xshift=1.5cm,
        xmin=4.0,
        xmax=6.75,
        ymode=log,
        ymin=1e-5,
        ymax=01,
        xmajorgrids,
		xminorgrids=true,
		ymajorgrids,
		yminorticks=true,
		yminorgrids=true,
		major grid style={hellgrau},
    	minor grid style={densely dotted, hellgrau},
        width=0.985\linewidth,
        height=\linewidth,
		tick align=outside,
    	tick pos=left,
        xlabel={$E_\mathrm{b}/N_0$ in $\mathrm{dB}$},
        ylabel={BLER},
        label style={font=\small},
		ticklabel style = {font=\small},
		every axis plot/.style={
        line width=1pt,
        mark size=2.25pt
    	}
]




\addplot [color=\colorRC, \lineStyleA,  mark=\markRC, mark options={solid}, legend image post style={solid}]
 table[col sep=comma]{%
2.50,9.53844E-01
3.00,8.40397E-01
3.50,6.17070E-01
4.00,3.39979E-01
4.50,1.29457E-01
5.00,3.20663E-02
5.50,4.88684E-03
6.00,4.47368E-04
6.50,2.47368E-05
7.00,9.66856E-07
}; 
\label{plot:bch256 rc 42}


\addplot[color=\colorRC, \lineStyleB, mark=\markRC, mark options={solid}]
table[col sep=comma]{%
2.50,9.43869E-01
3.00,8.12712E-01
3.50,5.71405E-01
4.00,2.95372E-01
4.50,1.03311E-01
5.00,2.35189E-02
5.50,3.37105E-03
6.00,3.20526E-04
6.50,2.08772E-05
7.00,9.75686E-07
}; 
\label{plot:bch256 rc 93}


\addplot [color=\colorLW, \lineStyleA,  mark=\markLW, mark options={solid}, legend image post style={solid}]
  table[col sep=comma]{%
2.50,9.53609E-01
3.00,8.39272E-01
3.50,6.14518E-01
4.00,3.37190E-01
4.50,1.27545E-01
5.00,3.11005E-02
5.50,4.64526E-03
6.00,4.10000E-04
6.50,2.29825E-05
7.00,8.75120E-07
}; 
\label{plot:bch256 lw 42}


\addplot [color=\colorLW, \lineStyleB, mark=\markLW, mark options={solid}]
 table[col sep=comma]{%
2.50,9.41482E-01
3.00,8.06558E-01
3.50,5.58917E-01
4.00,2.81128E-01
4.50,9.37137E-02
5.00,1.94658E-02
5.50,2.43474E-03
6.00,1.78947E-04
6.50,9.12281E-06
};
\label{plot:bch256 lw 93}


\addplot [color=\colorMCOC, \lineStyleA,  mark=\markMCOC, mark options={solid}, legend image post style={solid}]
  table[col sep=comma]{
3.00,8.36444E-01
3.50,6.08272E-01
4.00,3.29198E-01
4.50,1.21246E-01
5.00,2.85605E-02
5.50,4.04842E-03
6.00,3.34737E-04
6.50,1.51316E-05
7.00,5.01253E-07

}; 
\label{plot:bch256 mcoc 42}


\addplot[color=\colorMCOC, \lineStyleB,  mark=\markMCOC, mark options={solid}]
 table[col sep = comma]{%
3.00,8.02157E-01
3.50,5.51620E-01
4.00,2.73984E-01
4.50,8.93958E-02
5.00,1.78526E-02
5.50,2.10947E-03
6.00,1.48947E-04
6.50,6.71053E-06
7.00,2.49439E-07
};
\label{plot:bch256 mcoc 93}

\addplot [color=\colorMCOC, \lineStyleA,  mark=\markMCOC, mark options={solid}, legend image post style={solid}]
  table[col sep=comma]{
3.00,8.36319E-01
3.50,6.08326E-01
4.00,3.30219E-01
4.50,1.21249E-01
5.00,2.83600E-02
5.50,4.05263E-03
6.00,3.31579E-04
6.50,1.82456E-05
7.00,5.26316E-07
}; 












\addplot [black, \lineStyleC, mark=\markML,  mark options={solid}] 
table[col sep=comma]{
2.50,9.25363E-01
3.00,7.64652E-01
3.50,4.95329E-01
4.00,2.24238E-01
4.50,6.58821E-02
5.00,1.19216E-02
5.50,1.36316E-03
6.00,1.12105E-04
6.50,5.36842E-06

};
\label{plot:bch256 ml}


\coordinate (coordA) at (axis description cs:1,1);


\coordinate (coordSpyB) at (axis cs:6,2.25E-04);
\coordinate (coordMagB) at (axis cs:4.81,2E-04);
\end{axis}


\spy[
    magnification=2.75,
    size=3.375cm,
    connect spies,
    every spy in node/.append style={fill=white},
    spy connection path={
        \fill[black]
            ($(tikzspyonnode.69)+(-0.3pt,0)$) --
            ($(tikzspyonnode.69)+(0.3pt,0)$) --
            ($(tikzspyinnode.70)+(0,0.4pt)$) --
            ($(tikzspyinnode.70)+(0,-0.4pt)$) --
            cycle;
        \fill[black]
            ($(tikzspyonnode.290)+(-0.3pt,0)$) --
            ($(tikzspyonnode.290)+(0.3pt,0)$) --
            ($(tikzspyinnode.292)+(0,-0.4pt)$) --
            ($(tikzspyinnode.292)+(0,0.4pt)$) --
            cycle;
    }
] on (coordSpyB) in node at (coordMagB);


\node (tabA) [
    shape=rectangle,
    anchor=north east,
    font=\footnotesize,
    fill=white,
    fill opacity=0.7,
    text opacity=1,
] at (coordA) {
    \begin{NiceTabular}{@{}l@{}}
        Type\\
        \midrule
        \ref{plot:bch256 rc 42} Restr. Chase\\
        \ref{plot:bch256 lw 42} LW\\
        \ref{plot:bch256 mcoc 42} MCOC\\
        \ref{plot:ham128 ml bler} ML\\[4pt]
        Count\\
        \midrule
        \ref{plot:ham128 q=16} $q=42$\\
        \ref{plot:ham128 q=64} $q=93$\\[4pt]
    \end{NiceTabular}
};
\end{writereplace}
\end{tikzpicture}  






==> fig/BCH_256_pat_ler.tex <==
\begin{tikzpicture}
\begin{axis}[%
    xshift=1.5cm,
    xmin=0,
    xmax=100,
    ymode=log,
    ymin=1e-3,
    ymax=0.1,
    xmajorgrids,
    xminorgrids=true,
    ymajorgrids,
    yminorticks=true,
    yminorgrids=true,
    major grid style={hellgrau},
    minor grid style={densely dotted, hellgrau},
    width=0.975*\columnwidth,
    height=0.975*\columnwidth,
    tick align=outside,
    tick pos=left,
    xlabel={number of patterns $\npat$},
    ylabel={LER},
    label style={font=\small},
    ticklabel style = {font=\small},
    every axis plot/.style={
        line width=1pt,
        mark size=2.25pt
    }
]


\addplot [\colorChase, only marks, mark=\markChase, mark options={solid}]
 table[col sep=comma]{%
4.0,0.0389753
8.0,0.0202126
16.0,0.0108874
32.0,0.00576263
64.0,0.00318632
128.0,0.00178421
}; 
\label{plot:npatterns chase}


\addplot [\colorRC, only marks, mark=o, mark options={solid}]
  table[col sep=comma]{%
7.0,0.0233926
11.0,0.0162242
16.0,0.0130432
22.0,0.0115532
29.0,0.0108453
37.0,0.0104695
}; 
\label{plot:npatterns rc w=2}


\addplot [\colorRC, only marks, mark=x, mark options={solid}]
  table[col sep=comma]{%
15.0,0.0112547
26.0,0.00673526
42.0,0.00442
64, 3.40842E-03
93.0,0.00277789
}; 
\label{plot:npatterns rc w=3}


\addplot [\colorRC, only marks, mark=+, mark options={solid}]
  table[col sep=comma]{%
57.0,0.00326263
99.0,0.00197421
}; 
\label{plot:npatterns rc w=4}


\addplot [\colorLW, only marks, mark=\markLW, mark options={solid}]
 table[col sep=comma]{%
2.0,0.0744537
4.0,0.0464858
8.0,0.0230168
11.0,0.0169284
16.0,0.01076
22.0,0.00818
26.0,0.00688
29.0,0.00626632
32.0,0.00529158
37.0,0.00492632
42.0,0.00416947
57.0,0.00293421
64.0,0.00257368
93.0,0.00181632
99.0,0.00164737
};
\label{plot:npatterns lw}


\addplot [\colorMCOC, only marks, mark=\markMCOC, mark options={solid}, legend image post style={solid}]
  table[col sep=comma]{
2.0,0.0742409
4.0,0.0388804
8.0,0.0204013
11.0,0.0144765
16.0,0.00986565
22.0,0.00709652
26.0,0.00595435
29.0,0.00533174
32.0,0.00472957
37.0,0.00409043
42.0,0.00360826
57.0,0.00252696
64.0,0.00221391
93.0,0.00147261
99.0,0.00136478
}; 
\label{plot:npatterns mcoc}


\addplot[mark=none, \lineStyleC, black, samples = 2,domain=0:100] {1.36316E-03};
\label{plot:npatterns ml bler}


\node[fill=white, fill opacity = 0.8, text opacity = 1]  at (axis cs: 50, 1.36e-3){\scriptsize ML BLER};

\coordinate (coordA) at (axis description cs:1,1);
\coordinate (coordB) at (axis description cs:1,1);
\end{axis}



\node (tabA) [
    shape=rectangle,
    anchor=north east,
    font=\footnotesize,
    fill=white,
    fill opacity=0.7,
    text opacity=1,
] at (coordA) {
    \begin{NiceTabular}{@{}l@{}}
        \parbox[b]{0.22cm}{\hfil\ref{plot:npatterns chase}\hfil} Chase\\
        \parbox[b]{0.22cm}{\hfil\ref{plot:npatterns lw}\hfil} LW\\
        \parbox[b]{0.22cm}{\hfil\ref{plot:npatterns mcoc}\hfil} MCOC\\[4pt]
        \underline{Restr. Chase}:\\
        \parbox[b]{0.22cm}{\hfil\ref{plot:npatterns rc w=2}\hfil} $\wmax = 2$\\
        \parbox[b]{0.22cm}{\hfil\ref{plot:npatterns rc w=3}\hfil} $\wmax = 3$\\
        \parbox[b]{0.22cm}{\hfil\ref{plot:npatterns rc w=4}\hfil} $\wmax = 4$\\
    \end{NiceTabular}
};



\end{tikzpicture}  


==> fig/Ham_128.tex <==
\begin{tikzpicture}[spy using outlines={circle}]
\begin{writereplace}
\begin{axis}[%
    xshift=1.5cm,
    xmin=3,
    xmax=7.5,
    ymode=log,
    ymin=1e-5,
    ymax=1,
    xmajorgrids,
    xminorgrids=true,
    ymajorgrids,
    yminorticks=true,
    yminorgrids=true,
    major grid style={hellgrau},
    minor grid style={densely dotted, hellgrau},
    width=0.985\linewidth,
    height=\linewidth,
    tick align=outside,
    tick pos=left,
    xlabel={$E_\mathrm{b}/N_0$ in $\mathrm{dB}$},
    ylabel={LER},
    label style={font=\small},
    ticklabel style = {font=\small},
    every axis plot/.style={
    line width=1pt,
    mark size=2.25pt
    }
]




\addplot [\colorGreedy, \lineStyleA, mark=\markGreedy, mark options={solid}, legend image post style={solid}]
 table[col sep=comma]{%
2.50,5.55432E-01
3.00,5.55432E-01
3.50,3.46575E-01
4.00,1.74264E-01
4.50,6.72811E-02
5.00,1.95100E-02
5.50,4.15737E-03
6.00,5.91579E-04
6.50,6.5625E-05
7.00,4.51754E-06



};
\label{plot:ham128 greedy}


\addplot [\colorGreedy, \lineStyleB, mark=\markGreedy, mark options={solid}, forget plot]
 table[col sep=comma]{%
2.50,3.96156E-01
3.00,3.96156E-01
3.50,2.03781E-01
4.00,7.96716E-02
4.50,2.24847E-02
5.00,4.41316E-03
5.50,5.92632E-04
6.00,4.47368E-05
7.00,9.56938E-08

};


\addplot[\colorChase, \lineStyleA, mark=\markChase, mark options={solid}, legend image post style={solid}]
 table[col sep=comma]{%
2.50,7.51993E-01
3.00,5.66621E-01
3.50,3.60667E-01
4.00,1.86633E-01
4.50,7.56458E-02
5.00,2.30821E-02
5.50,5.36895E-03
6.00,8.68421E-04
6.50,1.00526E-04
7.00,8.27068E-06
7.50,4.27899E-07
}; 
\label{plot:ham128 chase}

\addplot [\colorChase, \lineStyleB, mark=\markChase, mark options={solid}, forget plot]
 table[col sep=comma]{%
2.50,6.37610E-01
3.00,4.27815E-01
3.50,2.33856E-01
4.00,1.00308E-01
4.50,3.27532E-02
5.00,7.95632E-03
5.50,1.38000E-03
6.00,1.71579E-04
6.50,1.82456E-05
7.00,1.07411E-06
7.50,3.80561E-08
}; 


\addplot [\colorLW, \lineStyleA, mark=\markLW, mark options={solid}, legend image post style={solid}]
  table[col sep=comma]{%
2.50,7.46439E-01
3.00,5.57486E-01
3.50,3.50701E-01
4.00,1.76282E-01
4.50,6.87432E-02
5.00,2.02158E-02
5.50,4.27737E-03
6.00,5.95789E-04
6.50,7.52632E-05
7.00,4.38596E-06
7.50,2.41429E-07
}; 
\label{plot:ham128 lw}

\addplot [\colorLW, \lineStyleB, mark=\markLW, mark options={solid}, forget plot]
  table[col sep=comma]{%
2.50,6.14878E-01
3.00,3.99691E-01
3.50,2.06868E-01
4.00,8.12053E-02
4.50,2.33584E-02
5.00,4.68263E-03
5.50,6.50000E-04
6.00,6.89474E-05
6.50,2.95322E-06
}; 


\addplot [\colorMCOC, \lineStyleA, mark=\markMCOC, mark options={solid}, legend image post style={solid}]
  table[col sep=comma]{

3.00,5.54889E-01
3.50,3.46663E-01
4.00,1.74321E-01
4.50,6.70684E-02
5.00,1.97316E-02
5.50,4.00526E-03
6.00,5.47368E-04
6.50,5.78947E-05
7.00,3.62976E-06



}; 
\label{plot:ham128 mcoc}

\addplot [\colorMCOC, \lineStyleB, mark=\markMCOC, mark options={solid}, forget plot]
  table[col sep=comma]{

3.00,3.94842E-01
3.50,2.04921E-01
4.00,7.97684E-02
4.50,2.23105E-02
5.00,4.76842E-03
5.50,6.36842E-04
6.00,5.90643E-05
6.50,2.64480E-06
7.00,9.39179E-08
}; 




\addplot [black, \lineStyleC, mark=\markML,  mark options={solid}] 
table[col sep=comma]{
2.50,7.82982E-01
3.00,6.05557E-01
3.50,3.97797E-01
4.00,2.14727E-01
4.50,9.33432E-02
5.00,3.15111E-02
5.50,8.42263E-03
6.00,1.75526E-03
6.50,2.91053E-04
7.00,3.31579E-05
7.50,3.31269E-06
};
\label{plot:ham128 ml bler}

\addplot [violettblau, loosely dotted, mark=o, mark options={solid}, forget plot]
  table[col sep=comma]{
2.50,5.45586E-01
3.00,3.27381E-01
3.50,1.52704E-01
4.00,5.30384E-02
4.50,1.31253E-02
5.00,2.18368E-03
5.50,2.56316E-04
6.00,1.92982E-05
6.50,8.92061E-07
}; 
\label{plot:ham128 lw 128 dmc}

 \addplot [violettblau!60, loosely dotted, dash phase=1.2pt, mark=+,  mark options={solid}, forget plot, legend image post style={dash phase=0pt}]
 table[col sep=comma]{%
2.50,5.45075E-01
3.00,3.27531E-01
3.50,1.53068E-01
4.00,5.29890E-02
4.50,1.30240E-02
5.00,2.18198E-03
5.50,2.41819E-04
6.00,1.72539E-05
6.50,7.90383E-07
7.00,2.28063E-08
};
\label{plot:ham128 lw 128 cs}

\addplot [violettblau!30, loosely dotted, mark=x, dash phase=2.4pt,  mark options={solid}, forget plot, legend image post style={dash phase=0pt}]
  table[col sep=comma]{%
2.50,5.45062E-01
3.00,3.27511E-01
3.50,1.53075E-01
4.00,5.30068E-02
4.50,1.30162E-02
5.00,2.17583E-03
5.50,2.43312E-04
6.00,1.71794E-05
6.50,8.72473E-07
}; 
\label{plot:ham128 lw 128 os}

\addplot [black, \lineStyleA] 
table[col sep=comma]{%
  2,2
  2,3
}; 
\label{plot:ham128 q=16}

\addplot [black, \lineStyleB] 
table[col sep=comma]{%
  2,2
  2,3
}; 
\label{plot:ham128 q=64}


\addplot [black, loosely dotted] 
table[col sep=comma]{%
  2,2
  2,3
}; 
\label{plot:ham128 q=128}


\coordinate (coordSpyA) at (axis cs:5.00,2.18198E-03);
\coordinate (coordMagA) at (axis cs:3.50,1E-03);

\coordinate (coordA) at (axis description cs:1,1);
\coordinate (coordB) at (axis description cs:0,0);


\spy[magnification=2.75,
    size=1cm,
    connect spies,
    every spy in node/.append style={fill=white},
    spy connection path={
        \fill[black]
            ($(tikzspyonnode.91)+(0,-0.1pt)$) --
            ($(tikzspyonnode.91)+(0,0.1pt)$) --
            ($(tikzspyinnode.91)+(0,0.4pt)$) --
            ($(tikzspyinnode.91)+(0,-0.4pt)$) --
            cycle;
        \fill[black]
            ($(tikzspyonnode.290)+(-0.3pt,0)$) --
            ($(tikzspyonnode.290)+(0.3pt,0)$) --
            ($(tikzspyinnode.290)+(0,-0.4pt)$) --
            ($(tikzspyinnode.290)+(0,0.4pt)$) --
            cycle;
    }
] on (coordSpyA) in node at (coordMagA);
\end{axis}


\node (tabA) [
    shape=rectangle,
    anchor=north east,
    font=\footnotesize,
    fill=white,
    fill opacity=0.7,
    text opacity=1,
] at (coordA) {
    \begin{NiceTabular}{@{}l@{}}
        Type\\
        \midrule
        \ref{plot:ham128 chase} Chase\\
        \ref{plot:ham128 lw} LW\\
        \ref{plot:ham128 mcoc} MCOC\\
        \ref{plot:ham128 greedy} Greedy\\[4pt]
        Count\\
        \midrule
        \ref{plot:ham128 q=16} $q=\phantom{0}16$\\
        \ref{plot:ham128 q=64} $q=\phantom{0}64$\\
        \ref{plot:ham128 q=128} $q=128$\\[4pt]
        BLER\\
        \midrule
        \ref{plot:ham128 ml bler} ML\\
    \end{NiceTabular}
};


\node (tabB) [
    shape=rectangle,
    anchor=south west,
    font=\footnotesize,
    fill=white,
    fill opacity=0.7,
    text opacity=1,
] at (coordB) {
    \begin{NiceTabular}{@{}l@{}}
        LER method:
        LW, $q=128$\\
        \midrule
        \ref{plot:ham128 lw 128 os} Order Statistics\\
        \ref{plot:ham128 lw 128 cs} Covered Space\\
        \ref{plot:ham128 lw 128 dmc} Monte Carlo\\
    \end{NiceTabular}
};
\end{writereplace}
\end{tikzpicture}  


==> fig/os_merge.tex <==
\begin{tikzpicture}[
    x=1.05cm, y=1cm,
    varnode/.style={font=\footnotesize, anchor=south, inner sep=1.5pt},
    bitnode/.style={font=\footnotesize, anchor=north, inner sep=2pt},
    cond/.style={-{Straight Barb[scale=0.7]}, mittelblau, thick},
]

\fill[hellgrau] (0.55,-0.42) rectangle (4.45,0.52);

\draw[-{Straight Barb[scale=0.8]}, anthrazit] (0.2,0) -- (7.9,0)
    node[anchor=west, font=\footnotesize, anthrazit] {$\alpha$};

\foreach \p/\bit/\var in {%
    1/1/{\betabos{5}{1}},
    2/1/{\betabos{5}{2}},
    3/0/{\gammanbos{2}{1}},
    4/1/{\betabos{5}{3}},
    5/0/{},
    6/0/{},
    7/0/{}}{
    \draw[anthrazit] (\p,-0.1) -- (\p,0.1);
    \node[bitnode] at (\p,-0.14) {$\bit$};
    \node[varnode, mittelblau] at (\p,0.12) {$\var$};
}

\draw[decorate, decoration={brace, amplitude=4pt}, anthrazit]
    (4.75,0.30) -- (7.25,0.30);
\node[font=\footnotesize, anchor=south, anthrazit, align=center] at (6.1,0.44)
    {in any order\\ $\gammanbos{2}{2},\ \betabos{5}{4},\ \betabos{5}{5}$ };

\draw[cond] (4,1.4) -- (6.1,1.4);
\draw[mittelblau, thick] (4,0.94) -- (4,1.4);
\node[font=\footnotesize, anchor=south, mittelblau] at (5.05,1.44)
    {$\betabos{5}{3}\leq\gammanbos{2}{2}$};

\node[font=\footnotesize, anchor=north] at (2.5,-0.46)
    {constrained by $\ve_{[4]}=\pat_{[4]}$};
\node[font=\footnotesize, anchor=north] at (6,-0.46)
    {unconstrained};

\end{tikzpicture}

